Know the Design, Pick the Attack: Sentence-Keyed Watermarks for LLMs

A watermark lets the provider of a language model recognise the text its model wrote, which matters more as generated text becomes hard to tell from human writing: provenance underpins academic integrity, the fight against misinformation and new regulation. Providers have started to watermark the text of their models, and to explain how their watermarks work. Explaining a watermark, however, also tells an attacker how to break it, and there are two ways to do so: reword the text to erase the mark, or learn the mark and copy it onto text the model never wrote. Each attack has been studied on its own. We study an attacker that reads the published design to choose between them: it erases the watermarks that are hard to learn and forges the ones that survive rewording. Against it, every existing watermark we compare fails. We propose KeyedLex, which reads its secret key from the grammar of the previous sentence, which rewording changes little, and whose detector does not need to recover the key exactly. It outperforms every watermark we compare on both models we test, losing about half of its signal where the best alternative loses two thirds, at no extra cost in text quality over the best-known watermarks.

==> figures/tikz/tradeoff_frontier.tex <==
\definecolor{vizKL}{HTML}{2A78D6}
\definecolor{vizBase}{HTML}{8F8D87}
\definecolor{vizOut}{HTML}{D3D1CB}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.4cm, scale only axis=false,
  xmin=0, xmax=102, ymin=0, ymax=100,
  xtick={0,50,100}, xticklabels={0,50,100},
  ytick={0,50,100}, yticklabels={0,50,100},
  axis line style={black!40},
  tick label style={font=\scriptsize, color=black!80},
  label style={font=\scriptsize},
  xlabel={Forged (\%)}, ylabel={Erased by paraphrase (\%)},
  xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
  xmajorgrids, ymajorgrids, major grid style={black!7},
  clip=false,
]
\addplot[black!45, line width=0.7pt, mark=none]
  coordinates {(4.8,57.1) (29.8,38.5) (75.5,24.5) (80.7,18.4) (96.8,8.1)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=vizOut, draw=black!30}]
  coordinates {(4.7,79.3) (4.8,79.1) (95.5,45.9) (97.0,45.7)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=vizBase, draw=black!60}]
  coordinates {(4.8,57.1) (75.5,24.5) (80.7,18.4) (96.8,8.1)};
\addplot[only marks, mark=*, mark size=2.6pt, mark options={fill=vizKL, draw=vizKL}]
  coordinates {(29.8,38.5)};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=west, xshift=1pt, font=\tiny, black!85}]
  coordinates {(4.8,57.1) [SynthID]};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=south east, xshift=0pt, yshift=1pt, font=\tiny, black!85}]
  coordinates {(75.5,24.5) [SIR]};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=south west, xshift=0pt, yshift=1pt, font=\tiny, black!85}]
  coordinates {(80.7,18.4) [KGW-1]};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=east, xshift=-2.5pt, yshift=-1pt, font=\tiny, black!85}]
  coordinates {(96.8,8.1) [Unigram]};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=west, xshift=1pt, font=\tiny, black!50}]
  coordinates {(4.7,79.3) [DiPmark, KGW-4]};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=south east, xshift=2pt, yshift=2pt, font=\tiny, black!50}]
  coordinates {(96.2,45.8) [(k-)SemStamp]};
\addplot[draw=none, mark=none, nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={anchor=south west, xshift=1pt, yshift=1pt,
    font=\tiny\bfseries, text=vizKL}]
  coordinates {(29.8,38.5) [KeyedLex]};
\end{axis}
\end{tikzpicture}


==> figures/tikz/weaker_axis.tex <==
\definecolor{vizKL}{HTML}{2A78D6}
\definecolor{vizBase}{HTML}{8F8D87}
\begin{tikzpicture}
\begin{axis}[
  xbar, bar width=6.2pt, scale only axis, width=0.80\linewidth, height=3.13cm,
  xmin=40, xmax=100, enlarge y limits=0.06,
  xtick={40,70,100}, xticklabels={40,70,100},
  symbolic y coords={k-SemStamp,SemStamp,Unigram,KGW-1,KGW-4,DiPmark,SIR,SynthID,KeyedLex},
  ytick=\empty,
  axis line style={black!40}, axis x line*=bottom, axis y line=none,
  xticklabel style={font=\scriptsize}, label style={font=\scriptsize},
  xlabel={Weaker axis (\%)}, xlabel style={yshift=3pt},
  xmajorgrids, major grid style={black!7},
  clip=true,
]
\addplot[fill=vizKL!16, draw=none, bar shift=0pt] coordinates {
  (100,k-SemStamp) (100,SemStamp) (93,KGW-4) (91,DiPmark) (66,SynthID)};
\addplot[fill=black!13, draw=none, bar shift=0pt] coordinates {
  (100,Unigram) (94,KGW-1) (87,SIR)};
\addplot[fill=vizKL!45, draw=none, bar shift=0pt] coordinates {(53,KeyedLex)};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,SynthID) {SynthID};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,SIR) {SIR};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,DiPmark) {DiPmark};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,KGW-4) {KGW-4};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,KGW-1) {KGW-1};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,Unigram) {Unigram};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,SemStamp) {SemStamp};
\node[anchor=west, font=\tiny, black!85, inner sep=1pt] at (axis cs:40,k-SemStamp) {k-SemStamp};
\node[anchor=west, font=\tiny\bfseries, text=vizKL!55!black, inner sep=1pt] at (axis cs:40,KeyedLex) {KeyedLex};
\end{axis}
\end{tikzpicture}

